Generalized Haah Codes and Fracton Models

Entanglement renormalization group flow of the Haah cubic code produces another fracton model with 4 qubits per lattice site, dubbed as the Haah B-code. We provide a schema that generalizes both models to stabilizer codes on any finite group with 2q qubits per site and labeled by multi-subsets of the finite group and a symmetric binary matrix.

==> haahB_stabilizers.tex <==
\begin{tikzpicture}
  \tikzset{vertexlabel/.style={text=black,fill opacity=1,fill=white,text opacity=1}}
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \node[vertexlabel] at (2,2,2) {$ZZZZ$};
  \node[vertexlabel] at (0,2,2) {$ZIII$};
  \node[vertexlabel] at (2,0,2) {$IIIZ$};
  \node[vertexlabel] at (2,2,0) {$IZZI$};
\end{tikzpicture}
\begin{tikzpicture}
  \tikzset{vertexlabel/.style={text=black,fill opacity=1,fill=white,text opacity=1}}
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \node[vertexlabel] at (2,2,2) {$IZIZ$};
  \node[vertexlabel] at (0,2,2) {$ZZII$};
  \node[vertexlabel] at (2,0,2) {$IIZI$};
  \node[vertexlabel] at (2,2,0) {$ZIZZ$};
\end{tikzpicture}

\begin{tikzpicture}
  \tikzset{vertexlabel/.style={text=black,fill opacity=1,fill=white,text opacity=1}}
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \node[vertexlabel] at (0,0,0) {$XXXX$};
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \node[vertexlabel] at (2,0,0) {$IIXI$};
  \node[vertexlabel] at (0,2,0) {$IXII$};
  \node[vertexlabel] at (0,0,2) {$XIIX$};
\end{tikzpicture}
\begin{tikzpicture}
  \tikzset{vertexlabel/.style={text=black,fill opacity=1,fill=white,text opacity=1}}
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \node[vertexlabel] at (0,0,0) {$IXIX$};
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \node[vertexlabel] at (2,0,0) {$IIXX$};
  \node[vertexlabel] at (0,2,0) {$XIII$};
  \node[vertexlabel] at (0,0,2) {$XXXI$};
\end{tikzpicture}
